Sequential Discontinuities of Feynman Integrals and the Monodromy Group

We generalize the relation between discontinuities of scattering amplitudes and cut diagrams to cover sequential discontinuities (discontinuities of discontinuities) in arbitrary momentum channels. The new relations are derived using time-ordered perturbation theory, and hold at phase-space points where all cut momentum channels are simultaneously accessible. As part of this analysis, we explain how to compute sequential discontinuities as monodromies and explore the use of the monodromy group in characterizing the analytic properties of Feynman integrals. We carry out a number of cross-checks of our new formulas in polylogarithmic examples, in some cases to all loop orders.

==> diagrams/7cuts.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(80,50)
    \fmfstraight
	\fmfleft{L1,L2}
	\fmfright{R1,R2,R3}
	\fmf{phantom}{L2,v1}
	\fmf{plain_arrow}{L1,v7}
	\fmf{phantom}{v3,R3}
	\fmf{plain_arrow}{v4,R2}
	\fmf{plain_arrow}{v5,R1}
	\fmf{plain,tension=0.6}{v1,v2,v3,v4,v5,v7,v1}
	\fmffreeze
	\fmf{plain_arrow}{L2,v3}
	\fmf{plain}{v1,vx}
	\fmf{phantom,tension=1.5}{vx,vy}
	\fmf{plain_arrow,tension=0.7}{vy,R3}
	\fmf{plain,tension=0.3}{v2,v6}
	\fmf{plain,tension=0.3}{v7,v6}
	\fmf{plain,tension=0.8}{v5,v6}
 	\fmfv{label=$p_5$}{R3}	
 	\fmfv{label=$p_4$}{R2}	
 	\fmfv{label=$p_3$}{R1}
 	\fmfv{label=$p_2$}{L2}	
 	\fmfv{label=$p_1$}{L1}
\end{fmfgraph*}
}}}};
\draw[dashed, line width = 1, dashed, darkgreen] (-0.7,-1) to (-0.7,1);
\draw[dashed, line width = 1, dashed, darkgreen] (-0.3,-1) to (-0.3,1);
\draw[dashed, line width = 1, dashed, darkgreen] (0.2,-1) to (0.2,1);
\draw[dashed, line width = 1, dashed, darkgreen] (0.6,-1) to (0.6,1);
\draw[dashed, line width = 1, dashed, darkgreen] (0.85,-1) to (0.85,1);
\draw[dashed, line width = 1, dashed, darkgreen] (1.05,-1) to (1.05,1);
\end{tikzpicture}
\end{gathered}
% \quad
% \sim \frac{1}{-E_5-\omega_1}
% \frac{1}{E_1-E_5-\omega_2}
% \frac{1}{E_1-E_5-\omega_3}
% \frac{1}{E_1-E_5-\omega_3}
\vspace{5pt}\end{equation}


==> diagrams/Nbubbles.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}
\node at (0,0) {
\parbox{100mm} {
\resizebox{100mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(300,50)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain,label=$p$}{L1,v1}
	\fmf{plain,left=1,tension=0.5}{v1,v2,v1}
	\fmf{plain}{v2,v3}
	\fmf{plain,left=1,tension=0.5}{v3,v4,v3}
	\fmf{plain}{v4,v5a}
	\fmf{dots}{v5a,v5b}
	\fmf{plain}{v5b,v5}
	\fmf{plain,left=1,tension=0.5}{v5,v6,v5}
	\fmf{plain}{v6,v7}
	\fmf{plain,left=1,tension=0.5}{v7,v8,v7}
	\fmf{plain}{v8,R1}
\end{fmfgraph*}
}}}};
\end{tikzpicture}
\end{gathered}
\end{equation}

==> diagrams/boxcut.tex <==
\begin{align}
\text{Cut}_s \text{B} \left(p_2^2,k_2^2,\left(p_3+k_2\right)^2,p_1^2\right) & =
        \begin{gathered}
        \begin{tikzpicture}[baseline=-3.5,scale=2.0]
        \draw[line width=1] (0,0) -- (1,0);
        \draw[line width=1] (1,0) -- (1,1);
        \draw[line width=1] (1,1) -- (0,1);
        \draw[line width=1] (0,1) -- (0,0);
        \draw[line width=1] (0,0) -- (-1,0);
        \draw[line width=1] (0,1) -- (-1,1);
        \draw[line width=1] (1,0) -- (2,0);
        \draw[line width=1] (1,1) -- (2,1);
        \node[text width=0.5cm,color=darkgreen] at (0.7,0.5) {$\mc{C}_s$};
        \draw[dashed,line width=1,color=darkgreen] (0.5,-0.1) -- (0.5,1.1);
        \draw[->,line width=0.2mm] (-0.1,0.35) -- (-0.1,0.65);
        \draw[->,line width=0.2mm] (0.35,1.1) -- (0.65,1.1);
        \draw[->,line width=0.2mm] (1.1,0.65) -- (1.1,0.35);
        \draw[->,line width=0.2mm] (0.65,-0.1) -- (0.35,-0.1);
        \draw[->,line width=0.2mm] (-0.65,-0.1) -- (-0.35,-0.1);
        \draw[->,line width=0.2mm] (-0.35,1.1) -- (-0.65,1.1);
        \draw[->,line width=0.2mm] (1.35,1.1) -- (1.65,1.1);
        \draw[->,line width=0.2mm]  (1.65,-0.1) -- (1.35,-0.1);
        \node[text width=1cm] at (-1.2,0) {$p_2$};
        \node[text width=1cm] at (-1.2,1) {$k_2$};
        \node[text width=2cm] at (2.62,1) {$-p_3-k_2$};
        \node[text width=1cm] at (2.4,0) {$p_1$};
        \node[text width=1cm] at (-0.1,0.5) {$k_1$};
        \node[text width=2cm] at (0.65,1.3) {$k_1-k_2$};
        \node[text width=2cm] at (1.8,0.5) {$k_1+p_3$};
        \node[text width=2cm] at (0.65,-0.3) {$k_1-p_2$};
        \end{tikzpicture}
        \end{gathered}
        \\ &
        =
        \frac{1}{16 \pi} \frac{\log \left[- \frac{m^2 p_1^2 \left(p_3^2-2\omega_{k_2} \left(\omega_3-p\cos\theta\right) \right)}{2 m_2 \left(p_3^2-m_2 \left(\omega_3-p \cos \theta\right) \right)^2 \omega_{k_2}} \right] + 2 \pi i}{m_2 \left(p_3^2 -m_2 \left(\omega_3-p \cos\theta\right) \right) \omega_{k_2}}
\end{align}

==> diagrams/bubblesFTT.tex <==

\begin{equation}
\begin{gathered}
\begin{tikzpicture}
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,foreground=(0,,0,,0.8),left=1,tension=0.5}{v1,v2,v1}
	\fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\node[above,darkblue] at (0,0.4) {$+i \eps$};
\node[below,darkblue] at (0,-0.4) {$+i \eps$};
\end{tikzpicture}
\end{gathered}
-
\begin{gathered}
\begin{tikzpicture}
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,foreground=(0.5,,0,,0.0),left=1,tension=0.5}{v1,v2,v1}
	\fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\node[above,darkred] at (0,0.4) {$-i \eps$};
\node[below,darkred] at (0,-0.4) {$-i \eps$};
\end{tikzpicture}
\end{gathered}
=
\begin{gathered}
\begin{tikzpicture}
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,left=1,tension=0.5,foreground=(0,,0,,0.8)}{v1,v2}
	\fmf{plain,left=1,tension=0.5,foreground=(0,,0.5,,0.0)}{v2,v1}
	\fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\node[above,darkblue] at (0,0.4) {$+i \eps$};
\draw[dashed, line width = 1, dashed, darkgreen] (0,0) to (0,-0.8);
\end{tikzpicture}
\end{gathered}
+
\begin{gathered}
\begin{tikzpicture}
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,left=1,tension=0.5,foreground=(0,,0.5,,0.0)}{v1,v2}
	\fmf{plain,left=1,tension=0.5,foreground=(0.5,,0.0,,0.0)}{v2,v1}
    \fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\draw[dashed, line width = 1, dashed, darkgreen] (0,0) to (0,0.8);
\node[below,darkred] at (0,-0.4) {$-i \eps$};
\end{tikzpicture}
\end{gathered}
\end{equation}

==> diagrams/bubblesOFPT.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,foreground=(0,,0,,0.8),left=1,tension=0.5}{v1,v2,v1}
	\fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\node[below,scale=0.8] at (-1,0) {$p$};
\node[below,scale=0.8] at (1,0) {$p$};
\node[above,scale=0.8] at (0,0.4) {$k$};
\node[below,scale=0.8] at (0,-0.4) {$p-k$};
\end{tikzpicture}
\end{gathered}  
=
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(60,40)
	\fmfleft{L1}
	\fmfright{R1}
	\fmf{plain}{L1,v1}
	\fmf{plain,foreground=(0,,0,,0.8),left=1,tension=0.5}{v1,v2,v1}
	\fmf{plain}{v2,R1}
\end{fmfgraph*}
}}}};
\node[below,scale=0.8] at (-1,0) {$\vec{p}$};
\node[below,scale=0.8] at (1,0) {$\vec{p}$};
\node[above,scale=0.8] at (0,0.4) {$\vec{k}$};
\node[below,scale=0.8] at (0,-0.4) {$\vec{p}-\vec{k}$};
\end{tikzpicture}
\end{gathered} 
+
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{20mm} {
\resizebox{15mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(30,20)
 \fmfstraight
 \fmftop{t1,t2,t3,t4}
 \fmfbottom{b1,b2,b3,b4}
	\fmf{plain}{t1,t4}
	\fmf{plain}{b1,b4}
	\fmffreeze
	\fmf{plain,foreground=(0,,0,,0.8),left=0.3,tension=0.8}{t4,b1,t4}
\end{fmfgraph*}
}}}};
\node[above,scale=0.8] at (-0.4,0.4) {$\vec{p}$};
\node[right,scale=0.8] at (0.1,0.0) {$\vec{p}-\vec{k}$};
\node[left,scale=0.8] at (-0.5,0.2) {$\vec{k}$};
\node[below,scale=0.8] at (0.2,-0.4) {$\vec{p}$};
\end{tikzpicture}
\end{gathered} 
\label{bubblesOFPT}
\end{equation}


==> diagrams/contours.tex <==
\begin{figure}[t]
\hspace{1cm}
\begin{tikzpicture}
[decoration={markings,
 mark=between positions 0.3 and 0.9 step 0.3 with {\arrow[line width=1pt]{>}}}]
%  [decoration={markings,
%  mark=at position 1.5cm with {\arrow[line width=1pt]{>}},
%  mark=at position 3.2cm with {\arrow[line width=1pt]{>}},
%  mark=at position 8cm with {\arrow[line width=1pt]{>}},
%  }]
\draw[->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[->] (0,-3) -- (0,3) coordinate (yaxis);
\node at (2.8,2.8) {$E$};
\draw[-] (2.5,3) -- (2.5,2.5) -- (3,2.5);
\node[scale=1.3] at (-2,2.5) {$\frac{1}{E-\omega_p + i \eps}$};
\draw [darkred,postaction=decorate] plot [smooth] coordinates {(2,0) (1,0.5) (0,0) (1,-0.8) (2,0)};
\draw [brown,postaction=decorate] plot [smooth] coordinates {(2,0) (0,2) (-2,0) (0,-2) (2,0)};
\draw [darkblue,postaction=decorate] plot [smooth] coordinates {(2,0) (0,1) (-2,0)};
\draw [fill=black] (2,0) circle[radius = 2 pt];
\node[above] at (2,0) {$E$};
\draw [fill=black] (-2,0) circle[radius = 2 pt];
\node[above] at (-2.3,0) {$-E$};
\draw (1,-0.2) node[cross=4pt,thick] {};
\node[left] at (1,-0.4) {$\omega_p$};
\node[brown] at (0.3,2.2) {$\circled{2}$};
\node[darkblue] at (0.3,1.2) {$\circled{1}$};
\node[darkred] at (0.4,-1) {$\circled{3}$};
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
[decoration={markings,
 mark=between positions 0.3 and 0.9 step 0.3 with {\arrow[line width=1pt]{>}}}]
%  [decoration={markings,
%  mark=at position 0.25 with {\arrow[line width=1pt]{>}},
%   mark=at position 0.5 with {\arrow[line width=1pt]{>}},
%   mark=at position 0.75 with {\arrow[line width=1pt]{>}}}]
%   [decoration={markings,
%  mark=at position 1.5cm  with {\arrow[line width=1pt]{>}},
%  mark=at position 3.2cm with {\arrow[line width=1pt]{>}},
%  mark=at position 8cm with {\arrow[line width=1pt]{>}},
%  }]
\draw[->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[->] (0,-3) -- (0,3) coordinate (yaxis);
\node at (2.8,2.8) {$E$};
\draw[-] (2.5,3) -- (2.5,2.5) -- (3,2.5);
\node[scale=1.3] at (-2,2.5) {$\frac{1}{-E-\omega_p }$};
\draw [darkred,postaction=decorate] plot [smooth] coordinates {(2,0) (1,0.5) (0,0) (1,-0.8) (2,0)};
\draw [brown,postaction=decorate] plot [smooth] coordinates {(2,0) (0,2) (-2,0) (0,-2) (2,0)};
\draw [darkblue,postaction=decorate] plot [smooth] coordinates {(-2,0) (0,-1) (2,0)};
\draw [fill=black] (2,0) circle[radius = 2 pt];
\node[above] at (2,0) {$E$};
\draw [fill=black] (-2,0) circle[radius = 2 pt];
\node[above] at (-2.3,0) {$-E$};
\draw (-1,0) node[cross=4pt,thick] {};
\node at (-1,-0.4) {$-\omega_p$};
\node[brown] at (0.3,2.2) {$\circled{2}$};
\node[darkblue] at (0.4,-1.2) {$\circled{1}$};
\node[darkred] at (0.4,0.8) {$\circled{3}$};
\end{tikzpicture}
     \caption{Three different analytic continuations that give different discontinuities for TOPT propagators. Contour 3 is the natural contour from TOPT that picks up only the poles of the singular propagators. Contour 2 picks up the discontinuity of the singular propagator, but also picks up a pole of the non-singular propagator. Contour 1 corresponds to the natural analytic continuation from the point of view of the Feynman integral.
     }
    \label{fig:disc3}
\end{figure}



==> diagrams/pathfig.tex <==
\begin{figure}[t]
    \centering
\resizebox{7cm}{!}{
\begin{tikzpicture}
[decoration={markings,
 mark=between positions 0.3 and 0.9 step 0.2 with {\arrow[line width=1pt]{>}}}]
\draw[->] (-4,0) -- (4,0) coordinate (xaxis);
\draw[->] (0,-3) -- (0,3) coordinate (yaxis);
\draw [darkblue,postaction=decorate] plot [smooth] coordinates {(2,0) (1,1) (0,0.7) (-1.5,1.2) (-2,0.5)};
\draw [darkred,postaction=decorate] plot [smooth] coordinates {(2,0)  (0,-1.5) (-2,0.5)};
\draw [darkpurple,postaction=decorate] plot [smooth] coordinates {(2,0) (0,-0.7) (-0.5,0.2) (0,0.4) (0.5,0) (0,-0.3) (-1,0) (-2,0.5)};
\draw [darkgreen,postaction=decorate] (2,0) arc (0:180:2.5) arc (180:360:2.8) arc (0:170:2.3);
\draw [fill=black] (2,0) circle[radius = 2 pt];
\node[below] at (2,0) {$1$};
\draw [fill=black] (-2,0.5) circle[radius = 2 pt];
\node[left] at (-2,0.5) {$s$};
\node[darkblue, above] at (1,1) {$\gamma_0$};
\node[darkgreen] at (-3,1.5) {$\gamma_1$};
\node[darkred, below] at (-1.5,-0.5) {$\gamma_{-1}$};
\node[darkpurple, right] at (0.3,0.2) {$\gamma_{-2}$};
\node[below] at (xaxis) {$\text{Re } s$};
\node[left] at (yaxis) {$\text{Im } s$};
\end{tikzpicture}
}
\resizebox{7cm}{!}{
\begin{tikzpicture}
[decoration={markings,
 mark=at position 0.5 with {\arrow[line width=1pt]{>}}}]
\draw[->] (-4,0) -- (4,0) coordinate (xaxis);
\draw[->] (0,-3) -- (0,3) coordinate (yaxis);
\node[below] at (xaxis) {$\text{Re } s$};
\node[left] at (yaxis) {$\text{Im } s$};
\draw [fill=black] (2,0) circle[radius = 2 pt];
\node[below] at (2,0) {$1$};
\draw [fill=black] (-2,0) circle[radius = 2 pt];
\node[left] at (-2,0) {$s$};
\draw [fill=black] (-2,-1) circle[radius = 2 pt];
\node[left] at (-2,-1) {$s$};
\draw [fill=black] (1,2) circle[radius = 2 pt];
\node[left] at (1,2) {$s$};
\draw [fill=black] (3,-1) circle[radius = 2 pt];
\node[left] at (3,-1) {$s$};
\draw [blue!100,postaction=decorate] plot [smooth] coordinates {(2,0) (0,1.5) (-2,0)};
 \draw [blue!80,postaction=decorate] plot coordinates {(2,0) (1,2)};
\draw [blue!60,postaction=decorate] plot coordinates {(2,0) (3,-1)};
\draw [blue!40,postaction=decorate] (2,0) [out=-130,in=0] to (0,-1.5) [out=180,in=0] to (-2,-1);
\draw [darkred!100,postaction=decorate] plot [smooth] coordinates {(2,0) (0,-1) (-2,0)};
\draw [darkred!80,postaction=decorate] plot [smooth] coordinates {(2,0) (0,-0.75) (-0.75,0) (0,1.25) (1,2)};
\draw [darkred!60,postaction=decorate] plot [smooth] coordinates {(2,0) (0,-0.5) (-0.5,0) (0,0.5) (2,1) (3,-1)};
\draw [darkred!40,postaction=decorate] plot [smooth] coordinates {(2,0) (0.25,-0.25) (-0.25,0) (0.25,0.25) (2.5,0) (0,-2) (-2,-1)};
\node[darkblue] at (-1,1.2) {$\gamma_0$};
\node[darkred] at (-1,-0.4) {$\gamma_{-1}$};
\end{tikzpicture}
}
    \caption{The logarithm can be defined as an integral along a path $\ln_\gamma s = \int_\gamma \frac{dx}{x}$, where the paths begin at $x=1$ and end at $x=s$. The value of $\ln_\gamma s$ depends on the number of times the integration contour wraps around the branch point at the origin. We define families of paths by $\gamma_n$ where $n$ denotes the number of times the path circles the origin. 
    The family labelled $\gamma_0$ is defined to give the principal branch of the logarithm. On the negative real $s$ axis $\ln_{\gamma_0} s = \ln(s + i \eps)$ and $\ln_{\gamma_{-1}} s =\ln(s - i \eps)$.}
    \label{fig:logpaths}
\end{figure}


% \begin{figure}[t]
%     \centering
% \begin{tikzpicture}
% [decoration={markings,
%  mark=between positions 0.3 and 0.9 step 0.3 with {\arrow[line width=1pt]{>}}}]
% %  [decoration={markings,
% %  mark=at position 2cm with {\arrow[line width=1pt]{>}},
% %  mark=at position 5cm with {\arrow[line width=1pt]{>}},
% %  }]
% \draw[->] (-4,0) -- (4,0) coordinate (xaxis);
% \draw[->] (0,-3) -- (0,3) coordinate (yaxis);
% \draw [darkblue,postaction=decorate] plot [smooth] coordinates {(2,0) (1,1) (0,0.7) (-1.5,1.8) (-2,0.5)};
% \draw [darkred,postaction=decorate] plot [smooth] coordinates {(2,0) (1,-1) (0,-0.5) (-2.5,-0.5) (-2,0.5)};
% \draw [darkpurple,postaction=decorate] plot [smooth] coordinates {(2,0) (0,-2) (-0.5,0) (0,0.5) (0.5,0) (0,-0.3) (-1,0) (-2,0.5)};
% \draw [fill=black] (2,0) circle[radius = 2 pt];
% \node[below] at (2,0) {$1$};
% \draw [fill=black] (-2,0.5) circle[radius = 2 pt];
% \node[left] at (-2,0.5) {$s$};
% \node[darkblue, above] at (1,1) {$\gamma_0$};
% \node[darkred, below] at (-1.5,-0.5) {$\gamma_{-1}$};
% \node[darkpurple, left] at (-0.2,-1.5) {$\gamma_{-2}$};
% \node[below] at (xaxis) {$\text{Re } s$};
% \node[left] at (yaxis) {$\text{Im } s$};
% \end{tikzpicture}
%     \caption{The logarithm can be defined as an integral along a path $\ln_\gamma(s) = \int_\gamma \frac{dx}{x}$, where the paths begin at $x=1$ and end at $x=s$. The value of $\ln_\gamma(s)$ depends on the number of times the integration contour wrap around the branch point at the origin. The path labelled $\gamma_0$ gives $\ln(s + i \eps)$ and the path labeled $\gamma_{-1}$ gives $\ln(s - i \eps)$.}
%     \label{fig:logpaths}
% \end{figure}

==> diagrams/trees.tex <==
\begin{align}
\hspace{-20pt}\toptM_A &= \!\!\!\!\!\!\!
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{40mm} {
\resizebox{25mm}{!}{
 \fmfframe(0,0)(-20,0){
 \begin{fmfgraph*}(70,20)
 \fmfstraight
 \fmftop{t1,t2,t3,t4}
 \fmfbottom{b1,b2,b3,b4}
	\fmf{plain_arrow,label=$p$,l.s=right}{t1,t2}
	\fmf{plain_arrow,label=$p$,l.s=left}{b3,b4}
	\fmf{plain,foreground=(0,,0,,0.8),tension=1.5,label=$ $,l.d=0.5}{t2,b3}
	\fmfdot{t2}
	\fmfdot{b3}
\end{fmfgraph*}
}}}};
\end{tikzpicture}
\end{gathered} 
\hspace{-24pt}={\blue{\frac{1}{2\omega_p}\frac{1}{E_p - \omega_p+ i\eps}}}\,,
%\qquad 
\\
\toptM_B &= 
\hspace{11pt}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{20mm} {
\resizebox{15mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(30,20)
 \fmfstraight
 \fmftop{t1,t2,t3,t4}
 \fmfbottom{b1,b2,b3,b4}
	\fmf{plain_arrow,label=$ $,l.s=left}{t1,t4}
	\fmf{plain_arrow,label=$ $,l.s=right}{b1,b4}
	\fmffreeze
	\fmf{plain,foreground=(0,,0,,0.8),tension=0.8,l.d=0.1}{t4,b1}
	\fmfdot{t4}
	\fmfdot{b1}
\end{fmfgraph*}
}}}};
\end{tikzpicture}
\end{gathered} 
%\hspace{-14pt}=\frac{1}{2\omega_p} \frac{1}{-E_p - \omega_p} 
\hspace{10pt}=\frac{1}{2\omega_p} \frac{1}{-E_p - \omega_p} \, ,
\end{align}


==> diagrams/tri1.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(80,50)
    \fmfstraight
	\fmfleft{L1}
	\fmfright{R1,R2}
	\fmf{plain_arrow,label=$p_1$}{L1,v1}
	\fmf{plain,tension=0.3,label=$q_1$}{v1,v2}
	\fmf{plain,tension=0.3,label=$q_3$,l.s=right}{v2,v3}
	\fmf{plain,tension=0.3,label=$q_2$,l.s=right}{v3,v1}
	\fmf{plain_arrow,tension=0.35}{v2,R1}
	\fmf{plain_arrow,tension=1.25}{v3,R2}
	\fmfv{label=$p_2$}{R2}	
	\fmfv{label=$p_3$}{R1}
\end{fmfgraph*}
}}}};
\draw[dashed, line width = 1, dashed, darkgreen] (0.3,-1) to (0.3,1);
\draw[dashed, line width = 1, dashed, darkgreen] (0.775,-1) to (0.775,1);
% \node[above,darkblue] at (0,0.4) {$+i \eps$};
% \node[below,darkblue] at (0,-0.4) {$+i \eps$};
\end{tikzpicture}
\end{gathered}
={\blue{\frac{1}{E_1 - (\omega_1  +\omega_2) + i\eps}}}
{\blue{\frac{1}{(E_1-E_3) - (\omega_2  +\omega_3) + i\eps}}}\,.
\label{tri1}
\end{equation}


==> diagrams/tri1R.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(80,50)
    \fmfstraight
	\fmfright{R1,R2,R3}
	\fmfleft{L1,L2,L3}
	\fmf{phantom}{R2,v1}
	\fmf{plain,tension=0.3,label=$q_1$,l.s=left,l.d=0.3}{v1,v2}
	\fmf{plain,tension=0.3,label=$q_3$,l.s=left,l.d=0.2}{v2,v3}
	\fmf{plain,tension=0.3,label=$q_2$,l.s=left,l.d=0.3}{v3,v1}
	\fmf{phantom,tension=0.4}{v2,L1}
	\fmf{phantom,tension=1.2}{v3,L3}
	\fmffreeze
 	\fmf{plain_arrow}{v3,R3}
 	\fmf{plain_arrow}{v2,R1}
 	\fmf{plain_arrow,tension=2}{L2,vx}
 	\fmf{phantom,tension=2}{vx,vy}
 	\fmf{plain,tension=0.8}{vy,v1}
	\fmfv{label=$p_1$}{L2}
	\fmfv{label=$p_2$}{R3}	
	\fmfv{label=$p_3$}{R1}
\end{fmfgraph*}
}}}};
\draw[dashed, line width = 1, dashed, darkgreen] (0.1,-1) to (0.1,1);
\draw[dashed, line width = 1, dashed, darkgreen] (-0.8,-1) to (-0.8,1);
% \node[above,darkblue] at (0,0.4) {$+i \eps$};
% \node[below,darkblue] at (0,-0.4) {$+i \eps$};
\end{tikzpicture}
\end{gathered}
=\frac{1}{-(E_1-E_3) - (\omega_2  +\omega_3) + i\eps}
\frac{1}{-E_1 - (\omega_1  +\omega_2) + i\eps}\,.
\end{equation}


==> diagrams/tri1b.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5]
\node at (0,0) {
\parbox{30mm} {
\resizebox{30mm}{!}{
 \fmfframe(0,00)(0,0){
 \begin{fmfgraph*}(80,50)
    \fmfstraight
	\fmfleft{L1,L2,L3}
	\fmfright{R1,R2}
	\fmf{plain_arrow,label=$p_1$}{L2,v1}
	\fmf{plain,tension=0.3}{v1,v2}
	\fmf{plain,tension=0.3}{v2,v3}
	\fmf{plain,tension=0.3}{v3,v1}
	\fmf{phantom,tension=0.4}{v2,R1}
	\fmf{phantom,tension=1.2}{v3,R2}
	\fmffreeze
	\fmf{plain_arrow,label=$p_3$}{L1,v2}
	\fmf{plain_arrow,label=$p_2$,l.s=left}{L3,v3}
% 	\fmfv{label=$p_3$}{L1}	
% 	\fmfv{label=$p_2$}{L3}
\end{fmfgraph*}
}}}};
\draw[dashed, line width = 1, dashed, darkgreen] (0.3,-1) to (0.3,1);
\draw[dashed, line width = 1, dashed, darkgreen] (0.8,-1) to (0.8,1);
% \node[above,darkblue] at (0,0.4) {$+i \eps$};
% \node[below,darkblue] at (0,-0.4) {$+i \eps$};
\end{tikzpicture}
\end{gathered}
={\blue{\frac{1}{E_1 - (\omega_1  +\omega_2) + i\eps}}}
{\blue{\frac{1}{(E_1+E_3) - (\omega_2  +\omega_3) + i\eps}}}\,.
\end{equation}


==> diagrams/tri3loop.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5,scale=0.8]
        \draw[line width = 1] (0,0) -- (1,0);
        \draw[line width = 1] (1,0) -- (5,1);
        \draw[line width = 1] (1,0) -- (3,0.5);
        \draw[line width = 1] (1,0) -- (5,-1);
        \draw[line width = 1] (7,1.5) -- (7,-1.5);
        \draw[line width = 1] (7,-1.5) -- (8,-1.5);
        \draw[line width = 1] (5,1) -- (7,1.5);
        \draw[line width = 1] (5,-1) -- (7,-1.5);
        \draw[line width = 1] (7,1.5) -- (8,1.5);
        \draw[line width = 1] (3,0.5) -- (7,-0.5);
        \draw[line width = 1] (5,1) -- (7,0.5);
        \draw[dashed,line width = 1,color=darkgreen] (2,1.5) -- (2,-1.5);
        \draw[dashed,line width = 1,color=darkgreen] (4,1.5) -- (4,-1.5);
        \draw[dashed,line width = 1,color=darkgreen] (6,1.5) -- (6,-1.5);
        \node[text width=0.5cm] at (0,0.3) {$p_2$};
        \node[text width=0.5cm] at (8.3,1.5) {$p_3$};
        \node[text width=0.5cm] at (8.3,-1.5) {$p_1$};
        \node[text width=0.5cm,color=darkgreen] at (2.0,1.8) {$\mc{C}_1$};
        \node[text width=0.5cm,color=darkgreen] at (4.0,1.8) {$\mc{C}_2$};
        \node[text width=0.5cm,color=darkgreen] at (6.0,1.8) {$\mc{C}_3$};
        \node[text width=0.5cm] at (1.5,0.5) {$k_1$};
        \node[text width=0.5cm] at (3.5,1) {$k_2$};
        \node[text width=1.5cm] at (3.3,-1) {$p_2-k_1$};
        \node[text width=1.5cm] at (8,-1) {$p_3+k_1$};
        \node[text width=1.5cm] at (8,0) {$p_3+k_2$};
\end{tikzpicture}
\end{gathered}
\label{fig:3loops2cuts}
\end{equation}

==> diagrams/triLloop.tex <==
\begin{equation}
\begin{gathered}
\begin{tikzpicture}[baseline=-3.5,scale=0.8]
        \draw[line width = 1] (0,0) -- (1,0);
        \draw[line width = 1] (1,0) -- (9,2);
        \draw[line width = 1] (3,0.5) -- (9,-1);
        \draw[line width = 1] (5,1) -- (9,0);
        \draw[line width = 1] (7,1.5) -- (9,1);
        \draw[line width = 1] (1,0) -- (9,-2);
        \draw[line width = 1] (11,2) -- (11,-2);
        \draw[line width = 1] (10,-2) -- (12,-2);
        \draw[line width = 1] (10,2) -- (12,2);
        \draw[line width = 1] (11,-1.5) -- (10,-1.25);
        \draw[line width = 1] (11,-0.5) -- (10,-0.25);
        \draw[line width = 1] (11,0.5) -- (10,0.75);
        \draw[dashed,line width = 1,color=darkgreen] (2,2.2) -- (2,-2.2);
        \draw[dashed,line width = 1,color=darkgreen] (4,2.2) -- (4,-2.2);
        \draw[dashed,line width = 1,color=darkgreen] (10.25,2.2) -- (10.25,-2.2);
        \node[text width=0.5cm] at (0,0.3) {$p_2$};
        \node[text width=0.5cm] at (12.3,2.5) {$p_3$};
        \node[text width=0.5cm] at (12.3,-2.5) {$p_1$};
        \node[text width=0.5cm,color=darkgreen] at (2.0,2.5) {$\mathcal{C}_{1}$};
        \node[text width=0.5cm,color=darkgreen] at (4.0,2.5) {$\mathcal{C}_{2}$};
        \node[text width=0.5cm,color=darkgreen] at (10.25,2.5) {$\mathcal{C}_{L}$};
        \node[text width=0.5cm] at (1.5,0.5) {$k_1$};
        \node[text width=0.5cm] at (3.5,1.0) {$k_2$};
        \node[text width=1.5cm] at (1.3,-0.5) {$p_2-k_1$};
        \node[text width=1.5cm] at (12.3,-1.65) {$p_3-k_1$};
        \node[text width=1.5cm] at (12.3,-0.9) {$p_3-k_2$};
\end{tikzpicture}
\end{gathered}
\end{equation}

==> diagrams/triboxfig.tex <==

\begin{figure}[t]
    \centering
      \resizebox{80mm}{!}{
    \begin{tikzpicture}[baseline=-3.5,scale=0.8,>=latex]
        \draw[->-,line width = 1] (0,0) -- (1,0);
        \draw[line width = 1] (1,0) -- (5.5,1.125);
        \draw[line width = 1] (6.5,1.375) -- (9,2);
        \draw[line width = 1] (2,0.25) -- (2,-0.25);
        \draw[line width = 1] (3,0.5) -- (3,-0.5);
        \draw[line width = 1] (4,0.75) -- (4,-0.75);
        \draw[line width = 1] (5,1) -- (5,-1);
        \draw[line width = 1] (7,1.5) -- (7,-1.5);
        \draw[line width = 1] (8,1.75) -- (8,-1.75);
        \draw[line width = 1] (1,0) -- (5.5,-1.125);
        \draw[line width = 1] (6.5,-1.375) -- (9,-2);
        \draw[line width = 1] (9,2) -- (9,-2);
        \draw[-<-,line width = 1] (9,2) -- (10,2);
        \draw[-<-,line width = 1] (9,-2) -- (10,-2);
        \node[text width=0.5cm] at (0,0.3) {$p_3$};
        \node[text width=0.5cm] at (10.5,2.0) {$p_1$};
        \node[text width=0.5cm] at (10.5,-2) {$p_2$};
        \node[text width=1cm] at (6.5,0) {$\cdots$};
\end{tikzpicture}
}
    \resizebox{80mm}{!}{
    \begin{tikzpicture}[baseline=-3.5,scale=0.8,>=latex]
        \draw[line width = 1] (1,2) -- (5.5,2);
        \draw[->-,line width = 1] (1,2) -- (2,2);
        \draw[line width = 1] (6.5,2) -- (9,2);
        \draw[line width = 1] (2,2) -- (2,-2);
        \draw[line width = 1] (3,2) -- (3,-2);
        \draw[line width = 1] (4,2) -- (4,-2);
        \draw[line width = 1] (5,2) -- (5,-2);
        \draw[line width = 1] (7,2) -- (7,-2);
        \draw[line width = 1] (8,2) -- (8,-2);
        \draw[line width = 1] (1,-2) -- (5.5,-2);
        \draw[->-,line width = 1] (1,-2) -- (2,-2);
        \draw[line width = 1] (6.5,-2) -- (9,-2);
        \draw[line width = 1] (9,2) -- (9,-2);
        \draw[-<-,line width = 1] (9,2) -- (10,2);
        \draw[-<-,line width = 1] (9,-2) -- (10,-2);
        \node[text width=0.5cm] at (0.5,2) {$p_4$};
        \node[text width=0.5cm] at (0.5,-2) {$p_3$};
        \node[text width=0.5cm] at (10.5,2.0) {$p_1$};
        \node[text width=0.5cm] at (10.5,-2) {$p_2$};
        \node[text width=1cm] at (6.5,0) {$\cdots$};
\end{tikzpicture}
}
    \caption{The $L$-loop triangle and box ladder integrals. We take all momenta incoming with $p_3$ along the long direction of the triangle. For the box ladders,  $s=(p_1+p_2)^2$ and $t=(p_2+p_3)^2$.}
    \label{fig:tribox}
\end{figure}
